Near instance optimality of the Lanczos method for Stieltjes and related matrix functions

Polynomial Krylov subspace methods are among the most widely used methods for approximating $f(A)b$, the action of a matrix function on a vector, in particular when $A$ is large and sparse. When $A$ is Hermitian positive definite, the Lanczos method is the standard choice of Krylov method, and despite being very simplistic in nature, it often outperforms other, more sophisticated methods. In fact, one often observes that the error of the Lanczos method behaves almost exactly as the error of the best possible approximation from the Krylov space (which is in general not efficiently computable). However, theoretical guarantees for the deviation of the Lanczos error from the optimal error are mostly lacking so far (except for linear systems and a few other special cases). We prove a rigorous bound for this deviation when $f$ belongs to the important class of Stieltjes functions (which, e.g., includes inverse fractional powers as special cases) and a related class (which contains, e.g., the square root and the shifted logarithm), thus providing a \emph{near instance optimality} guarantee. While the constants in our bounds are likely not optimal, they greatly improve over the few results that are available in the literature and resemble the actual behavior much better.

==> fig/bound_effective.tikz.tex <==
\pgfplotsset{height=0.43\linewidth,width=0.48\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm, vertical sep=2cm}]

\nextgroupplot[legend columns=3, legend style={at={(.1,1.05)},anchor=south west}, cycle list name=list_bounds, grid=major, xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize Error norm}, ymode = log, xmin = 0, xmax = 22]

\addplot+[mark repeat=5] table [x ={n},y ={opt}] {fig/invsqrt_bound_effective.dat};\addlegendentry{\scriptsize  Optimal}
\addplot+[mark repeat=5] table [x ={n},y ={lan}] {fig/invsqrt_bound_effective.dat};\addlegendentry{\scriptsize Lanczos}
\addplot+[] table [x ={n},y ={b}] {fig/invsqrt_bound_effective.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:mainresult1} using effective condition number}

\nextgroupplot[cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  Error norm}, ymode = log, xmin = 0, xmax=10]

\addplot+[mark repeat=3] table [x ={n},y ={opt}] {fig/invsqrt_bound_effective2.dat};
\addplot+[mark repeat=3] table [x ={n},y ={lan}] {fig/invsqrt_bound_effective2.dat};
\addplot+[] table [x ={n},y ={b}] {fig/invsqrt_bound_effective2.dat};

\end{groupplot}


\end{tikzpicture}

==> fig/bound_ratio.tikz.tex <==
\pgfplotsset{height=0.43\linewidth,width=0.48\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=.25cm}]

\nextgroupplot[cycle list name=list_bounds, grid=major, ylabel={\scriptsize norm}, ymode = log, xmin = 0, xmax = 65, legend pos = south west, xticklabel=\empty]

\addplot+[] table [x ={n},y ={f1T}] {fig/invsqrt_bound_ratio.dat};\addlegendentry{\scriptsize $\|f_1(T_m)\ve_m\|$}
\addplot+[] table [x ={n},y ={f2S}] {fig/invsqrt_bound_ratio.dat};\addlegendentry{\scriptsize  $\|f_2(S_{M-m})\ve_1\|$}

\nextgroupplot[cycle list name=list_bounds, grid=major, ylabel={\scriptsize  norm}, ymode = log, xmin = 0, xmax=30, xticklabel=\empty]

\addplot+[] table [x ={n},y ={f1T}] {fig/invsqrt_bound_ratio2.dat};
\addplot+[] table [x ={n},y ={f2S}] {fig/invsqrt_bound_ratio2.dat};


\nextgroupplot[height=.2\linewidth, grid=major, xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  ratio}, xmin = 0, xmax=65]

\addplot+[black, mark = none, line width=1.25pt] table [x ={n},y ={ratio}] {fig/invsqrt_bound_ratio.dat};

\nextgroupplot[height=.2\linewidth, grid=major, xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  ratio}, xmin = 0, xmax=30]

\addplot+[black, mark = none, line width=1.25pt] table [x ={n},y ={ratio}] {fig/invsqrt_bound_ratio2.dat};

\end{groupplot}


\end{tikzpicture}

==> fig/bound_sharpness.tikz.tex <==
\pgfplotsset{height=0.43\linewidth,width=0.48\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1.5cm}]

\nextgroupplot[legend columns=3, legend style={at={(.4,1.05)},anchor=south west}, cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize Error norm}, ymode = log, xmin = 0, xmax = 65]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/invsqrt_bound_sharpness.dat};\addlegendentry{\scriptsize  Optimal}
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/invsqrt_bound_sharpness.dat};\addlegendentry{\scriptsize Lanczos}
\addplot+[] table [x ={n},y ={b2}] {fig/invsqrt_bound_sharpness.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:mainresult1}}
\addplot+[] table [x ={n},y ={b1}] {fig/invsqrt_bound_sharpness.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:mainresult2}}
\addplot+[] table [x ={n},y ={b4}] {fig/invsqrt_bound_sharpness.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:intermediate1}}
\addplot+[] table [x ={n},y ={b3}] {fig/invsqrt_bound_sharpness.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:intermediate2}}

\nextgroupplot[cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  Error norm}, ymode = log, xmin = 0, xmax=30]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/invsqrt_bound_sharpness2.dat};
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/invsqrt_bound_sharpness2.dat};
\addplot+[] table [x ={n},y ={b2}] {fig/invsqrt_bound_sharpness2.dat};
\addplot+[] table [x ={n},y ={b1}] {fig/invsqrt_bound_sharpness2.dat};
\addplot+[] table [x ={n},y ={b4}] {fig/invsqrt_bound_sharpness2.dat};
\addplot+[] table [x ={n},y ={b3}] {fig/invsqrt_bound_sharpness2.dat};


\nextgroupplot[cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  Error norm}, ymode = log, xmin = 0, xmax=66]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/sqrt_bound_sharpness.dat};
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/sqrt_bound_sharpness.dat};
\addplot+[] table [x ={n},y ={b2}] {fig/sqrt_bound_sharpness.dat};
\addplot+[] table [x ={n},y ={b1}] {fig/sqrt_bound_sharpness.dat};
\addplot+[] table [x ={n},y ={b4}] {fig/sqrt_bound_sharpness.dat};
\addplot+[] table [x ={n},y ={b3}] {fig/sqrt_bound_sharpness.dat};

\nextgroupplot[cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  Error norm}, ymode = log, xmin = 0, xmax=27]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/sqrt_bound_sharpness2.dat};
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/sqrt_bound_sharpness2.dat};
\addplot+[] table [x ={n},y ={b2}] {fig/sqrt_bound_sharpness2.dat};
\addplot+[] table [x ={n},y ={b1}] {fig/sqrt_bound_sharpness2.dat};
\addplot+[] table [x ={n},y ={b4}] {fig/sqrt_bound_sharpness2.dat};
\addplot+[] table [x ={n},y ={b3}] {fig/sqrt_bound_sharpness2.dat};

\end{groupplot}


\end{tikzpicture}

==> fig/comparison_invsqrt_sqrt.tikz.tex <==
\pgfplotsset{height=0.43\linewidth,width=0.48\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=1.5cm}]

\nextgroupplot[legend columns=3, legend style={at={(.4,1.05)},anchor=south west}, cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize Error norm}, ymode = log, xmin = 0, xmax = 90]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/invsqrt_comparison.dat};\addlegendentry{\scriptsize  Optimal}
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/invsqrt_comparison.dat};\addlegendentry{\scriptsize Lanczos}
\addplot+[] table [x ={n},y ={b1}] {fig/invsqrt_comparison.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:mainresult2}}
\addplot+[] table [x ={n},y ={b2}] {fig/invsqrt_comparison.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:near_spectrum_optimality_invsqrt}/\eqref{eq:near_spectrum_optimality_sqrt}}
\addplot+[] table [x ={n},y ={b3}] {fig/invsqrt_comparison.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:near_fov_optimality}}

\nextgroupplot[cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  Error norm}, ymode = log, xmin = 0, xmax=45]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/invsqrt_comparison2.dat};
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/invsqrt_comparison2.dat};
\addplot+[] table [x ={n},y ={b1}] {fig/invsqrt_comparison2.dat};
\addplot+[] table [x ={n},y ={b2}] {fig/invsqrt_comparison2.dat};
\addplot+[] table [x ={n},y ={b3}] {fig/invsqrt_comparison2.dat};


\nextgroupplot[cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  Error norm}, ymode = log, xmin = 0, xmax=90]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/sqrt_comparison.dat};
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/sqrt_comparison.dat};
\addplot+[] table [x ={n},y ={b1}] {fig/sqrt_comparison.dat};
\addplot+[] table [x ={n},y ={b2}] {fig/sqrt_comparison.dat};
\addplot+[] table [x ={n},y ={b3}] {fig/sqrt_comparison.dat};

\nextgroupplot[cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  Error norm}, ymode = log, xmin = 0, xmax=49]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/sqrt_comparison2.dat};
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/sqrt_comparison2.dat};
\addplot+[] table [x ={n},y ={b1}] {fig/sqrt_comparison2.dat};
\addplot+[] table [x ={n},y ={b2}] {fig/sqrt_comparison2.dat};
\addplot+[] table [x ={n},y ={b3}] {fig/sqrt_comparison2.dat};

\end{groupplot}


\end{tikzpicture}

==> fig/comparison_log.tikz.tex <==
\pgfplotsset{height=0.43\linewidth,width=0.48\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm, vertical sep=2cm}]

\nextgroupplot[legend columns=3, legend style={at={(.4,1.05)},anchor=south west}, cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize Error norm}, ymode = log, xmin = 0, xmax = 90]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/log_comparison.dat};\addlegendentry{\scriptsize  Optimal}
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/log_comparison.dat};\addlegendentry{\scriptsize Lanczos}
\addplot+[] table [x ={n},y ={b1}] {fig/log_comparison.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:mainresult2}}
\addplot+[] table [x ={n},y ={b2}] {fig/log_comparison.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:bound_amsel_etal}}
\addplot+[] table [x ={n},y ={b3}] {fig/log_comparison.dat};\addlegendentry{\scriptsize Bound~\eqref{eq:near_fov_optimality}}

\nextgroupplot[cycle list name=list_bounds, grid=major, 
   	xlabel={\scriptsize Krylov dimension $m$}, ylabel={\scriptsize  Error norm}, ymode = log, xmin = 0, xmax=45]

\addplot+[mark repeat=10] table [x ={n},y ={opt}] {fig/log_comparison2.dat};
\addplot+[mark repeat=10] table [x ={n},y ={lan}] {fig/log_comparison2.dat};
\addplot+[] table [x ={n},y ={b1}] {fig/log_comparison2.dat};
\addplot+[] table [x ={n},y ={b2}] {fig/log_comparison2.dat};
\addplot+[] table [x ={n},y ={b3}] {fig/log_comparison2.dat};

\end{groupplot}


\end{tikzpicture}
